The theory and applications of anticolimits

Colimits are a fundamental construction in category theory. They provide a way to construct new objects by gluing together existing objects that are related in some way. We introduce a complementary notion of anticolimits, which provide a way to decompose an object into a colimit of other objects. While anticolimits are not unique in general, we establish that in the presence of pullbacks, there is a "canonical" anticolimit which characterises the existence of other anticolimits. We also provide convenient techniques for computing anticolimits, by changing either the shape or ambient category. The main motivation for this work is the development of a new method, known as anticontraction, for constructing homotopies in the proof assistant homotopy.io for finitely presented $n$-categories. Anticontraction complements the existing contraction method and facilitates the construction of homotopies increasing the complexity of a term, enhancing the usability of the proof assistant. For example, it simplifies the naturality move and third Reidemeister move.

==> figures/explosion.tikz <==
\begin{tikzpicture}

\node (a) at (-1, 0) {$\ord 3$};
\node (b) at (-1, 1) {$\ord 4$};

\draw[->] (a) to (b);

\node (a_r0) at (2, 0) {$\bullet$};
\node (a_s0) at (3, 0) {$\bullet$};
\node (a_r1) at (4, 0) {$\bullet$};
\node (a_s1) at (5, 0) {$\bullet$};
\node (a_r2) at (6, 0) {$\bullet$};
\node (a_s2) at (7, 0) {$\bullet$};
\node (a_r3) at (8, 0) {$\bullet$};

\node at (0, 0.5) {$\mapsto$};

\draw[->] (a_r0) to (a_s0);
\draw[->] (a_r1) to (a_s0);
\draw[->] (a_r1) to (a_s1);
\draw[->] (a_r2) to (a_s1);
\draw[->] (a_r2) to (a_s2);
\draw[->] (a_r3) to (a_s2);

\node (b_r0) at (1, 1) {$\bullet$};
\node (b_s0) at (2, 1) {$\bullet$};
\node (b_r1) at (3, 1) {$\bullet$};
\node (b_s1) at (4, 1) {$\bullet$};
\node (b_r2) at (5, 1) {$\bullet$};
\node (b_s2) at (6, 1) {$\bullet$};
\node (b_r3) at (7, 1) {$\bullet$};
\node (b_s3) at (8, 1) {$\bullet$};
\node (b_r4) at (9, 1) {$\bullet$};

\draw[->] (b_r0) to (b_s0);
\draw[->] (b_r1) to (b_s0);
\draw[->] (b_r1) to (b_s1);
\draw[->] (b_r2) to (b_s1);
\draw[->] (b_r2) to (b_s2);
\draw[->] (b_r3) to (b_s2);
\draw[->] (b_r3) to (b_s3);
\draw[->] (b_r4) to (b_s3);

\draw[->] (a_r0) to (b_r0);
\draw[->] (a_s0) to (b_s0);
\draw[->] (a_r1) to (b_r1);
\draw[->] (a_r1) to (b_r2);
\draw[->] (a_s1) to (b_s2);
\draw[->] (a_s2) to (b_s2);
\draw[->] (a_r3) to (b_r3);
\draw[->] (a_r3) to (b_r4);

\end{tikzpicture}

==> figures/hypergraph.tikz <==
\begin{tikzpicture}[scale=0.5]

\node at (0, 1) {$v_1$};
\node at (2, 1) {$v_2$};
\node at (4, 1) {$v_3$};

\draw (1, 1) ellipse (1.5 and 1);
\draw (2, 1) ellipse (3 and 1.5);
\draw (3, 1) ellipse (1.5 and 1);

\node (v1) at (8, 2) {$v_1$};
\node (v2) at (10, 2) {$v_2$};
\node (v3) at (12, 2) {$v_3$};
\node (e1) at (8, 0) {$e_1$};
\node (e2) at (10, 0) {$e_2$};
\node (e3) at (12, 0) {$e_3$};

\draw[->] (e1) to (v1);
\draw[->] (e1) to (v2);
\draw[->] (e2) to (v1);
\draw[->] (e2) to (v2);
\draw[->] (e2) to (v3);
\draw[->] (e3) to (v2);
\draw[->] (e3) to (v3);

\end{tikzpicture}

==> figures/naturality_v1/regular0.tikz <==
\begin{tikzpicture}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-3-3-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)};
\layer{
\wire{generator-1-2-0-pos}{(2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,3)(2,5) -- (2,6)};
}
\end{scope}
\fill[generator-3-3-0-pos] (2,2) circle (0.21);
\end{tikzpicture}


==> figures/naturality_v1/regular1.tikz <==
\begin{tikzpicture}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-3-3-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3)};
\layer{
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,4)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(2,3) -- (2,4)};
}
\end{scope}
\fill[generator-3-3-0-pos] (3,2) circle (0.21);
\end{tikzpicture}


==> figures/naturality_v1/regular2.tikz <==
\begin{tikzpicture}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-3-3-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(4,1) .. controls (4,1.8) and (3,1.6) .. (3,2) .. controls (3,2.4) and (4,2.2) .. (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)};
\layer{
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (3,1.6) .. (3,2) .. controls (3,2.4) and (2,2.2) .. (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(2,5) -- (2,6)};
}
\end{scope}
\fill[generator-3-3-0-pos] (3,4) circle (0.21);
\end{tikzpicture}


==> figures/naturality_v1/regular3.tikz <==
\begin{tikzpicture}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-3-3-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,8) -- (0,8) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,8) -- (0,8) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7)};
\layer{
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) -- (4,8)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(2,7) -- (2,8)};
}
\end{scope}
\fill[generator-3-3-0-pos] (3,6) circle (0.21);
\end{tikzpicture}


==> figures/naturality_v1/regular4.tikz <==
\begin{tikzpicture}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-3-3-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) .. controls (2,3.8) and (3,3.6) .. (3,4) .. controls (3,4.4) and (2,4.2) .. (2,5)};
\layer{
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (3,3.6) .. (3,4) .. controls (3,4.4) and (4,4.2) .. (4,5) -- (4,6)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(2,5) -- (2,6)};
}
\end{scope}
\fill[generator-3-3-0-pos] (3,4) circle (0.21);
\end{tikzpicture}


==> figures/naturality_v1/regular5.tikz <==
\begin{tikzpicture}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-3-3-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3)};
\layer{
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,6)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(2,3) -- (2,6)};
}
\end{scope}
\fill[generator-3-3-0-pos] (4,4) circle (0.21);
\end{tikzpicture}


==> figures/naturality_v2/regular0.tikz <==
\begin{tikzpicture}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-3-3-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)};
\layer{
\wire{generator-1-2-0-pos}{(2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,3)(2,5) -- (2,6)};
}
\end{scope}
\fill[generator-3-3-0-pos] (2,2) circle (0.21);
\end{tikzpicture}


==> figures/reidemeister_v1/regular0.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3)};
\wire{generator-3-2-0-pos}{(6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7)};
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,3)(2,7) -- (2,8)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5) -- (6,8)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(2,3) -- (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) -- (4,8)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular1.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,10) -- (0,10) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,10) -- (0,10) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)};
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5,1.6) .. (5,2) .. controls (5,2.4) and (6,2.2) .. (6,3)(6,5) .. controls (6,5.8) and (5.6,6) .. (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8) .. controls (2.4,8) and (2,8.2) .. (2,9)};
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(6,3) -- (6,5)(2,9) -- (2,10)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (4.4,6) .. (5,6) .. controls (5.6,6) and (6,6.2) .. (6,7) -- (6,10)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1) .. controls (4,1.8) and (5,1.6) .. (5,2) .. controls (5,2.4) and (4,2.2) .. (4,3)(2,5) -- (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8) .. controls (3.6,8) and (4,8.2) .. (4,9) -- (4,10)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular10.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,16) -- (0,16) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,16) -- (0,16) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.2,2) .. (4,2) .. controls (2.8,2) and (2,2.2) .. (2,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5)(6,13) .. controls (6,13.8) and (5.6,14) .. (5,14) .. controls (4.4,14) and (4,14.2) .. (4,15)};
\wire{generator-3-2-0-pos}{(2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (4.4,8) .. (5,8) .. controls (5.6,8) and (6,8.2) .. (6,9) .. controls (6,9.8) and (5.6,10) .. (5,10) .. controls (4.4,10) and (4,10.2) .. (4,11) .. controls (4,11.8) and (3.6,12) .. (3,12) .. controls (2.4,12) and (2,12.2) .. (2,13)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,3) -- (2,5)(2,13) -- (2,16)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.8,2) .. (4,2) .. controls (5.2,2) and (6,2.2) .. (6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7) -- (2,11) .. controls (2,11.8) and (2.4,12) .. (3,12) .. controls (3.6,12) and (4,12.2) .. (4,13) .. controls (4,13.8) and (4.4,14) .. (5,14) .. controls (5.6,14) and (6,14.2) .. (6,15) -- (6,16)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(6,5) -- (6,7) .. controls (6,7.8) and (5.6,8) .. (5,8) .. controls (4.4,8) and (4,8.2) .. (4,9) .. controls (4,9.8) and (4.4,10) .. (5,10) .. controls (5.6,10) and (6,10.2) .. (6,11) -- (6,13)(4,15) -- (4,16)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular11.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,14) -- (0,14) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,14) -- (0,14) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (4,1.6) .. (4,2) .. controls (4,2.4) and (2,2.2) .. (2,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,2) .. controls (4,2.4) and (6,2.2) .. (6,3)(6,11) .. controls (6,11.8) and (5.6,12) .. (5,12) .. controls (4.4,12) and (4,12.2) .. (4,13)};
\wire{generator-3-2-0-pos}{(2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (4.4,6) .. (5,6) .. controls (5.6,6) and (6,6.2) .. (6,7) .. controls (6,7.8) and (5.6,8) .. (5,8) .. controls (4.4,8) and (4,8.2) .. (4,9) .. controls (4,9.8) and (3.6,10) .. (3,10) .. controls (2.4,10) and (2,10.2) .. (2,11)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,11) -- (2,14)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (4,1.6) .. (4,2) -- (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,9) .. controls (2,9.8) and (2.4,10) .. (3,10) .. controls (3.6,10) and (4,10.2) .. (4,11) .. controls (4,11.8) and (4.4,12) .. (5,12) .. controls (5.6,12) and (6,12.2) .. (6,13) -- (6,14)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(6,3) -- (6,5) .. controls (6,5.8) and (5.6,6) .. (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (4.4,8) .. (5,8) .. controls (5.6,8) and (6,8.2) .. (6,9) -- (6,11)(4,13) -- (4,14)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular12.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,12) -- (0,12) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,12) -- (0,12) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (4,1.6) .. (4,2) -- (4,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,2) .. controls (4,2.4) and (6,2.2) .. (6,3)(6,9) .. controls (6,9.8) and (5.6,10) .. (5,10) .. controls (4.4,10) and (4,10.2) .. (4,11)};
\wire{generator-3-2-0-pos}{(4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5) .. controls (6,5.8) and (5.6,6) .. (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8) .. controls (2.4,8) and (2,8.2) .. (2,9)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,9) -- (2,12)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (4,1.6) .. (4,2) .. controls (4,2.4) and (2,2.2) .. (2,3) -- (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8) .. controls (3.6,8) and (4,8.2) .. (4,9) .. controls (4,9.8) and (4.4,10) .. (5,10) .. controls (5.6,10) and (6,10.2) .. (6,11) -- (6,12)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (4.4,6) .. (5,6) .. controls (5.6,6) and (6,6.2) .. (6,7) -- (6,9)(4,11) -- (4,12)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular13.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,10) -- (0,10) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,10) -- (0,10) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (4,1.6) .. (4,2) .. controls (4,2.4) and (6,2.2) .. (6,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,3)(6,7) .. controls (6,7.8) and (5.6,8) .. (5,8) .. controls (4.4,8) and (4,8.2) .. (4,9)};
\wire{generator-3-2-0-pos}{(6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,7) -- (2,10)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (4,1.6) .. (4,2) .. controls (4,2.4) and (2,2.2) .. (2,3) -- (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (4.4,8) .. (5,8) .. controls (5.6,8) and (6,8.2) .. (6,9) -- (6,10)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5) -- (6,7)(4,9) -- (4,10)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular14.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,10) -- (0,10) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,10) -- (0,10) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(6,7) .. controls (6,7.8) and (5.6,8) .. (5,8) .. controls (4.4,8) and (4,8.2) .. (4,9)};
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5,1.6) .. (5,2) .. controls (5,2.4) and (6,2.2) .. (6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7)};
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,7) -- (2,10)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (4.4,8) .. (5,8) .. controls (5.6,8) and (6,8.2) .. (6,9) -- (6,10)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1) .. controls (4,1.8) and (5,1.6) .. (5,2) .. controls (5,2.4) and (4,2.2) .. (4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5) -- (6,7)(4,9) -- (4,10)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular15.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(6,5) .. controls (6,5.8) and (5.6,6) .. (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7)};
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.6,2) .. (5,2) .. controls (4.4,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)};
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,5) -- (2,8)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (4.4,6) .. (5,6) .. controls (5.6,6) and (6,6.2) .. (6,7) -- (6,8)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1) .. controls (4,1.8) and (4.4,2) .. (5,2) .. controls (5.6,2) and (6,2.2) .. (6,3) -- (6,5)(4,7) -- (4,8)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular2.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (4,1.6) .. (4,2) .. controls (4,2.4) and (6,2.2) .. (6,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,2) .. controls (4,2.4) and (2,2.2) .. (2,3)};
\wire{generator-3-2-0-pos}{(6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,7) -- (2,8)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (4,1.6) .. (4,2) -- (4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5) -- (6,8)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(2,3) -- (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) -- (4,8)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular3.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.2,2) .. (4,2) -- (4,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,2) .. controls (2.8,2) and (2,2.2) .. (2,3)};
\wire{generator-3-2-0-pos}{(4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,5) -- (2,6)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.8,2) .. (4,2) .. controls (5.2,2) and (6,2.2) .. (6,3) -- (6,6)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular4.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,4) -- (0,4) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,4) -- (0,4) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.2,2) .. (4,2) .. controls (2.8,2) and (2,2.2) .. (2,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,3)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,3) -- (2,4)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.8,2) .. (4,2) .. controls (5.2,2) and (6,2.2) .. (6,3) -- (6,4)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(4,3) -- (4,4)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular5.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.2,2) .. (4,2) .. controls (2.8,2) and (2,2.2) .. (2,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,3) .. controls (4,3.8) and (5,3.6) .. (5,4) .. controls (5,4.4) and (4,4.2) .. (4,5)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,3) -- (2,6)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.8,2) .. (4,2) .. controls (5.2,2) and (6,2.2) .. (6,3) .. controls (6,3.8) and (5,3.6) .. (5,4) .. controls (5,4.4) and (6,4.2) .. (6,5) -- (6,6)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(4,5) -- (4,6)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular6.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.2,2) .. (4,2) .. controls (2.8,2) and (2,2.2) .. (2,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5) .. controls (6,5.8) and (5.6,6) .. (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,3) -- (2,8)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.8,2) .. (4,2) .. controls (5.2,2) and (6,2.2) .. (6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (4.4,6) .. (5,6) .. controls (5.6,6) and (6,6.2) .. (6,7) -- (6,8)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(4,7) -- (4,8)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular7.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,10) -- (0,10) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,10) -- (0,10) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.2,2) .. (4,2) .. controls (2.8,2) and (2,2.2) .. (2,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5)(6,7) .. controls (6,7.8) and (5.6,8) .. (5,8) .. controls (4.4,8) and (4,8.2) .. (4,9)};
\wire{generator-3-2-0-pos}{(2,5) .. controls (2,5.8) and (3,5.6) .. (3,6) .. controls (3,6.4) and (2,6.2) .. (2,7)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,3) -- (2,5)(2,7) -- (2,10)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.8,2) .. (4,2) .. controls (5.2,2) and (6,2.2) .. (6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3,5.6) .. (3,6) .. controls (3,6.4) and (4,6.2) .. (4,7) .. controls (4,7.8) and (4.4,8) .. (5,8) .. controls (5.6,8) and (6,8.2) .. (6,9) -- (6,10)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(6,5) -- (6,7)(4,9) -- (4,10)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular8.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,12) -- (0,12) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,12) -- (0,12) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.2,2) .. (4,2) .. controls (2.8,2) and (2,2.2) .. (2,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5)(6,9) .. controls (6,9.8) and (5.6,10) .. (5,10) .. controls (4.4,10) and (4,10.2) .. (4,11)};
\wire{generator-3-2-0-pos}{(2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8) .. controls (2.4,8) and (2,8.2) .. (2,9)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,3) -- (2,5)(2,9) -- (2,12)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.8,2) .. (4,2) .. controls (5.2,2) and (6,2.2) .. (6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8) .. controls (3.6,8) and (4,8.2) .. (4,9) .. controls (4,9.8) and (4.4,10) .. (5,10) .. controls (5.6,10) and (6,10.2) .. (6,11) -- (6,12)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(6,5) -- (6,9)(4,11) -- (4,12)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v1/regular9.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,14) -- (0,14) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,14) -- (0,14) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.2,2) .. (4,2) .. controls (2.8,2) and (2,2.2) .. (2,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5)(6,11) .. controls (6,11.8) and (5.6,12) .. (5,12) .. controls (4.4,12) and (4,12.2) .. (4,13)};
\wire{generator-3-2-0-pos}{(2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (5,7.6) .. (5,8) .. controls (5,8.4) and (4,8.2) .. (4,9) .. controls (4,9.8) and (3.6,10) .. (3,10) .. controls (2.4,10) and (2,10.2) .. (2,11)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,3) -- (2,5)(2,11) -- (2,14)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.8,2) .. (4,2) .. controls (5.2,2) and (6,2.2) .. (6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7) -- (2,9) .. controls (2,9.8) and (2.4,10) .. (3,10) .. controls (3.6,10) and (4,10.2) .. (4,11) .. controls (4,11.8) and (4.4,12) .. (5,12) .. controls (5.6,12) and (6,12.2) .. (6,13) -- (6,14)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(6,5) -- (6,7) .. controls (6,7.8) and (5,7.6) .. (5,8) .. controls (5,8.4) and (6,8.2) .. (6,9) -- (6,11)(4,13) -- (4,14)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v2/regular0.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3)};
\wire{generator-3-2-0-pos}{(6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7)};
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,3)(2,7) -- (2,8)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5) -- (6,8)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(2,3) -- (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) -- (4,8)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v2/regular1.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,10) -- (0,10) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,10) -- (0,10) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)};
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5,1.6) .. (5,2) .. controls (5,2.4) and (6,2.2) .. (6,3)(6,5) .. controls (6,5.8) and (5.6,6) .. (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8) .. controls (2.4,8) and (2,8.2) .. (2,9)};
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(6,3) -- (6,5)(2,9) -- (2,10)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (4.4,6) .. (5,6) .. controls (5.6,6) and (6,6.2) .. (6,7) -- (6,10)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1) .. controls (4,1.8) and (5,1.6) .. (5,2) .. controls (5,2.4) and (4,2.2) .. (4,3)(2,5) -- (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8) .. controls (3.6,8) and (4,8.2) .. (4,9) -- (4,10)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v2/regular2.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (4,1.6) .. (4,2) .. controls (4,2.4) and (6,2.2) .. (6,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,2) .. controls (4,2.4) and (2,2.2) .. (2,3)};
\wire{generator-3-2-0-pos}{(6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,7) -- (2,8)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (4,1.6) .. (4,2) -- (4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5) -- (6,8)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(2,3) -- (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) -- (4,8)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v2/regular3.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.2,2) .. (4,2) -- (4,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,2) .. controls (2.8,2) and (2,2.2) .. (2,3)};
\wire{generator-3-2-0-pos}{(4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,5) -- (2,6)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.8,2) .. (4,2) .. controls (5.2,2) and (6,2.2) .. (6,3) -- (6,6)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v2/regular4.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,4) -- (0,4) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,4) -- (0,4) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.2,2) .. (4,2) .. controls (2.8,2) and (2,2.2) .. (2,3)};
\layer{
\wire{generator-2-2-0-pos}{(4,1) -- (4,3)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,3) -- (2,4)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.8,2) .. (4,2) .. controls (5.2,2) and (6,2.2) .. (6,3) -- (6,4)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(4,3) -- (4,4)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v2/regular5.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(4,3) -- (4,4) .. controls (2.8,4) and (2,4.2) .. (2,5)};
\layer{
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.6,2) .. (5,2) .. controls (4.4,2) and (4,2.2) .. (4,3)};
\wire{generator-2-2-0-pos}{(6,3) .. controls (6,3.8) and (5.2,4) .. (4,4) -- (4,5)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,5) -- (2,6)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,3) .. controls (2,3.8) and (2.8,4) .. (4,4) .. controls (5.2,4) and (6,4.2) .. (6,5) -- (6,6)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1) .. controls (4,1.8) and (4.4,2) .. (5,2) .. controls (5.6,2) and (6,2.2) .. (6,3)(4,5) -- (4,6)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v2/regular6.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-3-2-0-pos}{(2,5) .. controls (2,5.8) and (4,5.6) .. (4,6) .. controls (4,6.4) and (2,6.2) .. (2,7)};
\layer{
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.6,2) .. (5,2) .. controls (4.4,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)};
\wire{generator-2-2-0-pos}{(6,5) .. controls (6,5.8) and (4,5.6) .. (4,6) -- (4,7)};
}
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,7) -- (2,8)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6) .. controls (4,6.4) and (6,6.2) .. (6,7) -- (6,8)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1) .. controls (4,1.8) and (4.4,2) .. (5,2) .. controls (5.6,2) and (6,2.2) .. (6,3) -- (6,5)(4,7) -- (4,8)};
}
\end{scope}
\end{tikzpicture}


==> figures/reidemeister_v2/regular7.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-1-pos}{RGB}{246, 245, 244}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2;
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(6,5) .. controls (6,5.8) and (5.6,6) .. (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7)};
\wire{generator-3-2-0-pos}{(6,1) .. controls (6,1.8) and (5.6,2) .. (5,2) .. controls (4.4,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)};
\layer{
\wire{generator-3-2-0-pos}{(6,0) -- (6,1)(2,5) -- (2,8)};
\wire{generator-1-2-0-pos}{(2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (4.4,6) .. (5,6) .. controls (5.6,6) and (6,6.2) .. (6,7) -- (6,8)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1) .. controls (4,1.8) and (4.4,2) .. (5,2) .. controls (5.6,2) and (6,2.2) .. (6,3) -- (6,5)(4,7) -- (4,8)};
}
\end{scope}
\end{tikzpicture}

